Warped Convolutions: Efficient Invariance to Spatial Transformations

Convolutional Neural Networks (CNNs) are extremely efficient, since they exploit the inherent translation-invariance of natural images. However, translation is just one of a myriad of useful spatial transformations. Can the same efficiency be attained when considering other spatial invariances? Such generalized convolutions have been considered in the past, but at a high computational cost. We present a construction that is simple and exact, yet has the same computational complexity that standard convolutions enjoy. It consists of a constant image warp followed by a simple convolution, which are standard blocks in deep learning toolboxes. With a carefully crafted warp, the resulting architecture can be made equivariant to a wide range of two-parameter spatial transformations. We show encouraging results in realistic scenarios, including the estimation of vehicle poses in the Google Earth dataset (rotation and scale), and face poses in Annotated Facial Landmarks in the Wild (3D rotations under perspective).

==> figures/warp-hscale-vscale.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-0.965872168540955,
xmax=0.879403471946716,
ymin=-0.965872168540955,
ymax=0.879403471946716,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.8299480676651\\
-0.945872187614441	-0.702991545200348\\
-0.945872187614441	-0.563952565193176\\
-0.945872187614441	-0.411681413650513\\
-0.945872187614441	-0.244918659329414\\
-0.945872187614441	-0.0622851997613907\\
-0.945872187614441	0.13772939145565\\
-0.945872187614441	0.356779247522354\\
-0.945872187614441	0.596675992012024\\
-0.945872187614441	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.8299480676651	-0.945872187614441\\
-0.8299480676651	-0.8299480676651\\
-0.8299480676651	-0.702991545200348\\
-0.8299480676651	-0.563952565193176\\
-0.8299480676651	-0.411681413650513\\
-0.8299480676651	-0.244918659329414\\
-0.8299480676651	-0.0622851997613907\\
-0.8299480676651	0.13772939145565\\
-0.8299480676651	0.356779247522354\\
-0.8299480676651	0.596675992012024\\
-0.8299480676651	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.702991545200348	-0.945872187614441\\
-0.702991545200348	-0.8299480676651\\
-0.702991545200348	-0.702991545200348\\
-0.702991545200348	-0.563952565193176\\
-0.702991545200348	-0.411681413650513\\
-0.702991545200348	-0.244918659329414\\
-0.702991545200348	-0.0622851997613907\\
-0.702991545200348	0.13772939145565\\
-0.702991545200348	0.356779247522354\\
-0.702991545200348	0.596675992012024\\
-0.702991545200348	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.563952565193176	-0.945872187614441\\
-0.563952565193176	-0.8299480676651\\
-0.563952565193176	-0.702991545200348\\
-0.563952565193176	-0.563952565193176\\
-0.563952565193176	-0.411681413650513\\
-0.563952565193176	-0.244918659329414\\
-0.563952565193176	-0.0622851997613907\\
-0.563952565193176	0.13772939145565\\
-0.563952565193176	0.356779247522354\\
-0.563952565193176	0.596675992012024\\
-0.563952565193176	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.411681413650513	-0.945872187614441\\
-0.411681413650513	-0.8299480676651\\
-0.411681413650513	-0.702991545200348\\
-0.411681413650513	-0.563952565193176\\
-0.411681413650513	-0.411681413650513\\
-0.411681413650513	-0.244918659329414\\
-0.411681413650513	-0.0622851997613907\\
-0.411681413650513	0.13772939145565\\
-0.411681413650513	0.356779247522354\\
-0.411681413650513	0.596675992012024\\
-0.411681413650513	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.244918659329414	-0.945872187614441\\
-0.244918659329414	-0.8299480676651\\
-0.244918659329414	-0.702991545200348\\
-0.244918659329414	-0.563952565193176\\
-0.244918659329414	-0.411681413650513\\
-0.244918659329414	-0.244918659329414\\
-0.244918659329414	-0.0622851997613907\\
-0.244918659329414	0.13772939145565\\
-0.244918659329414	0.356779247522354\\
-0.244918659329414	0.596675992012024\\
-0.244918659329414	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.0622851997613907	-0.945872187614441\\
-0.0622851997613907	-0.8299480676651\\
-0.0622851997613907	-0.702991545200348\\
-0.0622851997613907	-0.563952565193176\\
-0.0622851997613907	-0.411681413650513\\
-0.0622851997613907	-0.244918659329414\\
-0.0622851997613907	-0.0622851997613907\\
-0.0622851997613907	0.13772939145565\\
-0.0622851997613907	0.356779247522354\\
-0.0622851997613907	0.596675992012024\\
-0.0622851997613907	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.13772939145565	-0.945872187614441\\
0.13772939145565	-0.8299480676651\\
0.13772939145565	-0.702991545200348\\
0.13772939145565	-0.563952565193176\\
0.13772939145565	-0.411681413650513\\
0.13772939145565	-0.244918659329414\\
0.13772939145565	-0.0622851997613907\\
0.13772939145565	0.13772939145565\\
0.13772939145565	0.356779247522354\\
0.13772939145565	0.596675992012024\\
0.13772939145565	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.356779247522354	-0.945872187614441\\
0.356779247522354	-0.8299480676651\\
0.356779247522354	-0.702991545200348\\
0.356779247522354	-0.563952565193176\\
0.356779247522354	-0.411681413650513\\
0.356779247522354	-0.244918659329414\\
0.356779247522354	-0.0622851997613907\\
0.356779247522354	0.13772939145565\\
0.356779247522354	0.356779247522354\\
0.356779247522354	0.596675992012024\\
0.356779247522354	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.596675992012024	-0.945872187614441\\
0.596675992012024	-0.8299480676651\\
0.596675992012024	-0.702991545200348\\
0.596675992012024	-0.563952565193176\\
0.596675992012024	-0.411681413650513\\
0.596675992012024	-0.244918659329414\\
0.596675992012024	-0.0622851997613907\\
0.596675992012024	0.13772939145565\\
0.596675992012024	0.356779247522354\\
0.596675992012024	0.596675992012024\\
0.596675992012024	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.859403491020203	-0.945872187614441\\
0.859403491020203	-0.8299480676651\\
0.859403491020203	-0.702991545200348\\
0.859403491020203	-0.563952565193176\\
0.859403491020203	-0.411681413650513\\
0.859403491020203	-0.244918659329414\\
0.859403491020203	-0.0622851997613907\\
0.859403491020203	0.13772939145565\\
0.859403491020203	0.356779247522354\\
0.859403491020203	0.596675992012024\\
0.859403491020203	0.859403491020203\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	-0.945872187614441\\
-0.8299480676651	-0.945872187614441\\
-0.702991545200348	-0.945872187614441\\
-0.563952565193176	-0.945872187614441\\
-0.411681413650513	-0.945872187614441\\
-0.244918659329414	-0.945872187614441\\
-0.0622851997613907	-0.945872187614441\\
0.13772939145565	-0.945872187614441\\
0.356779247522354	-0.945872187614441\\
0.596675992012024	-0.945872187614441\\
0.859403491020203	-0.945872187614441\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	-0.8299480676651\\
-0.8299480676651	-0.8299480676651\\
-0.702991545200348	-0.8299480676651\\
-0.563952565193176	-0.8299480676651\\
-0.411681413650513	-0.8299480676651\\
-0.244918659329414	-0.8299480676651\\
-0.0622851997613907	-0.8299480676651\\
0.13772939145565	-0.8299480676651\\
0.356779247522354	-0.8299480676651\\
0.596675992012024	-0.8299480676651\\
0.859403491020203	-0.8299480676651\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	-0.702991545200348\\
-0.8299480676651	-0.702991545200348\\
-0.702991545200348	-0.702991545200348\\
-0.563952565193176	-0.702991545200348\\
-0.411681413650513	-0.702991545200348\\
-0.244918659329414	-0.702991545200348\\
-0.0622851997613907	-0.702991545200348\\
0.13772939145565	-0.702991545200348\\
0.356779247522354	-0.702991545200348\\
0.596675992012024	-0.702991545200348\\
0.859403491020203	-0.702991545200348\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	-0.563952565193176\\
-0.8299480676651	-0.563952565193176\\
-0.702991545200348	-0.563952565193176\\
-0.563952565193176	-0.563952565193176\\
-0.411681413650513	-0.563952565193176\\
-0.244918659329414	-0.563952565193176\\
-0.0622851997613907	-0.563952565193176\\
0.13772939145565	-0.563952565193176\\
0.356779247522354	-0.563952565193176\\
0.596675992012024	-0.563952565193176\\
0.859403491020203	-0.563952565193176\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	-0.411681413650513\\
-0.8299480676651	-0.411681413650513\\
-0.702991545200348	-0.411681413650513\\
-0.563952565193176	-0.411681413650513\\
-0.411681413650513	-0.411681413650513\\
-0.244918659329414	-0.411681413650513\\
-0.0622851997613907	-0.411681413650513\\
0.13772939145565	-0.411681413650513\\
0.356779247522354	-0.411681413650513\\
0.596675992012024	-0.411681413650513\\
0.859403491020203	-0.411681413650513\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	-0.244918659329414\\
-0.8299480676651	-0.244918659329414\\
-0.702991545200348	-0.244918659329414\\
-0.563952565193176	-0.244918659329414\\
-0.411681413650513	-0.244918659329414\\
-0.244918659329414	-0.244918659329414\\
-0.0622851997613907	-0.244918659329414\\
0.13772939145565	-0.244918659329414\\
0.356779247522354	-0.244918659329414\\
0.596675992012024	-0.244918659329414\\
0.859403491020203	-0.244918659329414\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	-0.0622851997613907\\
-0.8299480676651	-0.0622851997613907\\
-0.702991545200348	-0.0622851997613907\\
-0.563952565193176	-0.0622851997613907\\
-0.411681413650513	-0.0622851997613907\\
-0.244918659329414	-0.0622851997613907\\
-0.0622851997613907	-0.0622851997613907\\
0.13772939145565	-0.0622851997613907\\
0.356779247522354	-0.0622851997613907\\
0.596675992012024	-0.0622851997613907\\
0.859403491020203	-0.0622851997613907\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	0.13772939145565\\
-0.8299480676651	0.13772939145565\\
-0.702991545200348	0.13772939145565\\
-0.563952565193176	0.13772939145565\\
-0.411681413650513	0.13772939145565\\
-0.244918659329414	0.13772939145565\\
-0.0622851997613907	0.13772939145565\\
0.13772939145565	0.13772939145565\\
0.356779247522354	0.13772939145565\\
0.596675992012024	0.13772939145565\\
0.859403491020203	0.13772939145565\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	0.356779247522354\\
-0.8299480676651	0.356779247522354\\
-0.702991545200348	0.356779247522354\\
-0.563952565193176	0.356779247522354\\
-0.411681413650513	0.356779247522354\\
-0.244918659329414	0.356779247522354\\
-0.0622851997613907	0.356779247522354\\
0.13772939145565	0.356779247522354\\
0.356779247522354	0.356779247522354\\
0.596675992012024	0.356779247522354\\
0.859403491020203	0.356779247522354\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	0.596675992012024\\
-0.8299480676651	0.596675992012024\\
-0.702991545200348	0.596675992012024\\
-0.563952565193176	0.596675992012024\\
-0.411681413650513	0.596675992012024\\
-0.244918659329414	0.596675992012024\\
-0.0622851997613907	0.596675992012024\\
0.13772939145565	0.596675992012024\\
0.356779247522354	0.596675992012024\\
0.596675992012024	0.596675992012024\\
0.859403491020203	0.596675992012024\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.945872187614441	0.859403491020203\\
-0.8299480676651	0.859403491020203\\
-0.702991545200348	0.859403491020203\\
-0.563952565193176	0.859403491020203\\
-0.411681413650513	0.859403491020203\\
-0.244918659329414	0.859403491020203\\
-0.0622851997613907	0.859403491020203\\
0.13772939145565	0.859403491020203\\
0.356779247522354	0.859403491020203\\
0.596675992012024	0.859403491020203\\
0.859403491020203	0.859403491020203\\
};
\addplot [color=red,mark size=3.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.945872187614441	-0.945872187614441\\
};

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.945872187614441	-0.915249347686768\\
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.884626567363739\\
-0.967138350009918	-0.888376355171204\\
-0.945872187614441	-0.8299480676651\\
-0.924606025218964	-0.888376355171204\\
-0.945872187614441	-0.884626567363739\\
}--cycle;

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.915249347686768	-0.945872187614441\\
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.945872187614441\\
-0.945872187614441	-0.945872187614441\\
-0.884626567363739	-0.945872187614441\\
-0.888376355171204	-0.967138350009918\\
-0.8299480676651	-0.945872187614441\\
-0.888376355171204	-0.924606025218964\\
-0.884626567363739	-0.945872187614441\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/warp-none.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.642in,
height=3.642in,
at={(1.225in,0.492in)},
scale only axis,
xmin=-1.02,
xmax=1.02,
ymin=-1.02,
ymax=1.02,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.8\\
-1	-0.6\\
-1	-0.4\\
-1	-0.2\\
-1	0\\
-1	0.2\\
-1	0.4\\
-1	0.6\\
-1	0.8\\
-1	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.8	-1\\
-0.8	-0.8\\
-0.8	-0.6\\
-0.8	-0.4\\
-0.8	-0.2\\
-0.8	0\\
-0.8	0.2\\
-0.8	0.4\\
-0.8	0.6\\
-0.8	0.8\\
-0.8	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.6	-1\\
-0.6	-0.8\\
-0.6	-0.6\\
-0.6	-0.4\\
-0.6	-0.2\\
-0.6	0\\
-0.6	0.2\\
-0.6	0.4\\
-0.6	0.6\\
-0.6	0.8\\
-0.6	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.4	-1\\
-0.4	-0.8\\
-0.4	-0.6\\
-0.4	-0.4\\
-0.4	-0.2\\
-0.4	0\\
-0.4	0.2\\
-0.4	0.4\\
-0.4	0.6\\
-0.4	0.8\\
-0.4	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.2	-1\\
-0.2	-0.8\\
-0.2	-0.6\\
-0.2	-0.4\\
-0.2	-0.2\\
-0.2	0\\
-0.2	0.2\\
-0.2	0.4\\
-0.2	0.6\\
-0.2	0.8\\
-0.2	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-1\\
0	-0.8\\
0	-0.6\\
0	-0.4\\
0	-0.2\\
0	0\\
0	0.2\\
0	0.4\\
0	0.6\\
0	0.8\\
0	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.2	-1\\
0.2	-0.8\\
0.2	-0.6\\
0.2	-0.4\\
0.2	-0.2\\
0.2	0\\
0.2	0.2\\
0.2	0.4\\
0.2	0.6\\
0.2	0.8\\
0.2	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.4	-1\\
0.4	-0.8\\
0.4	-0.6\\
0.4	-0.4\\
0.4	-0.2\\
0.4	0\\
0.4	0.2\\
0.4	0.4\\
0.4	0.6\\
0.4	0.8\\
0.4	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.6	-1\\
0.6	-0.8\\
0.6	-0.6\\
0.6	-0.4\\
0.6	-0.2\\
0.6	0\\
0.6	0.2\\
0.6	0.4\\
0.6	0.6\\
0.6	0.8\\
0.6	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.8	-1\\
0.8	-0.8\\
0.8	-0.6\\
0.8	-0.4\\
0.8	-0.2\\
0.8	0\\
0.8	0.2\\
0.8	0.4\\
0.8	0.6\\
0.8	0.8\\
0.8	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
1	-0.8\\
1	-0.6\\
1	-0.4\\
1	-0.2\\
1	0\\
1	0.2\\
1	0.4\\
1	0.6\\
1	0.8\\
1	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	-1\\
-0.8	-1\\
-0.6	-1\\
-0.4	-1\\
-0.2	-1\\
0	-1\\
0.2	-1\\
0.4	-1\\
0.6	-1\\
0.8	-1\\
1	-1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.8\\
-0.8	-0.8\\
-0.6	-0.8\\
-0.4	-0.8\\
-0.2	-0.8\\
0	-0.8\\
0.2	-0.8\\
0.4	-0.8\\
0.6	-0.8\\
0.8	-0.8\\
1	-0.8\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.6\\
-0.8	-0.6\\
-0.6	-0.6\\
-0.4	-0.6\\
-0.2	-0.6\\
0	-0.6\\
0.2	-0.6\\
0.4	-0.6\\
0.6	-0.6\\
0.8	-0.6\\
1	-0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.4\\
-0.8	-0.4\\
-0.6	-0.4\\
-0.4	-0.4\\
-0.2	-0.4\\
0	-0.4\\
0.2	-0.4\\
0.4	-0.4\\
0.6	-0.4\\
0.8	-0.4\\
1	-0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.2\\
-0.8	-0.2\\
-0.6	-0.2\\
-0.4	-0.2\\
-0.2	-0.2\\
0	-0.2\\
0.2	-0.2\\
0.4	-0.2\\
0.6	-0.2\\
0.8	-0.2\\
1	-0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.8	0\\
-0.6	0\\
-0.4	0\\
-0.2	0\\
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	0.2\\
-0.8	0.2\\
-0.6	0.2\\
-0.4	0.2\\
-0.2	0.2\\
0	0.2\\
0.2	0.2\\
0.4	0.2\\
0.6	0.2\\
0.8	0.2\\
1	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	0.4\\
-0.8	0.4\\
-0.6	0.4\\
-0.4	0.4\\
-0.2	0.4\\
0	0.4\\
0.2	0.4\\
0.4	0.4\\
0.6	0.4\\
0.8	0.4\\
1	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	0.6\\
-0.8	0.6\\
-0.6	0.6\\
-0.4	0.6\\
-0.2	0.6\\
0	0.6\\
0.2	0.6\\
0.4	0.6\\
0.6	0.6\\
0.8	0.6\\
1	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	0.8\\
-0.8	0.8\\
-0.6	0.8\\
-0.4	0.8\\
-0.2	0.8\\
0	0.8\\
0.2	0.8\\
0.4	0.8\\
0.6	0.8\\
0.8	0.8\\
1	0.8\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.8	1\\
-0.6	1\\
-0.4	1\\
-0.2	1\\
0	1\\
0.2	1\\
0.4	1\\
0.6	1\\
0.8	1\\
1	1\\
};
\addplot [color=red,mark size=3.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	-1\\
};

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
-1	-0.926765690721012\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	-0.853531381442023\\
-1.02082001139853	-0.857202511190241\\
-1	-0.8\\
-0.979179988601473	-0.857202511190241\\
-1	-0.853531381442023\\
}--cycle;

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.933457113401265	-1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	-1\\
-0.866914226802529	-1\\
-0.871503138987802	-1.02082001139853\\
-0.8	-1\\
-0.871503138987802	-0.979179988601473\\
-0.866914226802529	-1\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/warp-rotation-scale.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-0.979492962360382,
xmax=1.01999998092651,
ymin=-1.00982141494751,
ymax=1.00982141494751,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.841253519058228	0.540640830993652\\
0.415415018796921	0.909631967544556\\
-0.142314836382866	0.989821434020996\\
-0.654860734939575	0.755749583244324\\
-0.959492981433868	0.281732559204102\\
-0.959492981433868	-0.281732559204102\\
-0.654860734939575	-0.755749583244324\\
-0.142314836382866	-0.989821434020996\\
0.415415018796921	-0.909631967544556\\
0.841253519058228	-0.540640830993652\\
1	-1.11022302462516e-15\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.794328212738037	0\\
0.668231427669525	0.429446280002594\\
0.329975873231888	0.722546398639679\\
-0.113044694066048	0.786243140697479\\
-0.520174384117126	0.600313246250153\\
-0.762152373790741	0.223788127303123\\
-0.762152373790741	-0.223788127303123\\
-0.520174384117126	-0.600313246250153\\
-0.113044694066048	-0.786243140697479\\
0.329975873231888	-0.722546398639679\\
0.668231427669525	-0.429446280002594\\
0.794328212738037	-8.88178419700125e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.630957365036011	0\\
0.530795097351074	0.341121286153793\\
0.262109160423279	0.573938965797424\\
-0.0897945910692215	0.624535083770752\\
-0.413189202547073	0.476845741271973\\
-0.605399131774902	0.177761226892471\\
-0.605399131774902	-0.177761226892471\\
-0.413189202547073	-0.476845741271973\\
-0.0897945910692215	-0.624535083770752\\
0.262109160423279	-0.573938965797424\\
0.530795097351074	-0.341121286153793\\
0.630957365036011	-6.66133814775094e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.501187205314636	0\\
0.421625524759293	0.27096226811409\\
0.208200708031654	0.455895930528641\\
-0.07132638245821	0.49608588218689\\
-0.328207850456238	0.378772050142288\\
-0.480885624885559	0.141200765967369\\
-0.480885624885559	-0.141200765967369\\
-0.328207850456238	-0.378772050142288\\
-0.07132638245821	-0.49608588218689\\
0.208200708031654	-0.455895930528641\\
0.421625524759293	-0.27096226811409\\
0.501187205314636	-5.55111512312578e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.398107171058655	0\\
0.334909051656723	0.215232983231544\\
0.16537968814373	0.362131029367447\\
-0.0566565580666065	0.394055008888245\\
-0.260704755783081	0.300869315862656\\
-0.381981045007706	0.112159751355648\\
-0.381981045007706	-0.112159751355648\\
-0.260704755783081	-0.300869315862656\\
-0.0566565580666065	-0.394055008888245\\
0.16537968814373	-0.362131029367447\\
0.334909051656723	-0.215232983231544\\
0.398107171058655	-4.44089209850063e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.31622776389122	0\\
0.266027718782425	0.170965641736984\\
0.131365761160851	0.287650883197784\\
-0.0450039021670818	0.313009023666382\\
-0.207085147500038	0.238988995552063\\
-0.303418308496475	0.0890916585922241\\
-0.303418308496475	-0.0890916585922241\\
-0.207085147500038	-0.238988995552063\\
-0.0450039021670818	-0.313009023666382\\
0.131365761160851	-0.287650883197784\\
0.266027718782425	-0.170965641736984\\
0.31622776389122	-3.33066907387547e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.251188635826111	0\\
0.211313337087631	0.135802835226059\\
0.104347534477711	0.228489220142365\\
-0.0357478708028793	0.248631909489632\\
-0.164493575692177	0.189835712313652\\
-0.241013735532761	0.0707680210471153\\
-0.241013735532761	-0.0707680210471153\\
-0.164493575692177	-0.189835712313652\\
-0.0357478708028793	-0.248631909489632\\
0.104347534477711	-0.228489220142365\\
0.211313337087631	-0.135802835226059\\
0.251188635826111	-3.33066907387547e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.199526235461235	0\\
0.167852148413658	0.107872024178505\\
0.0828861892223358	0.181495442986488\\
-0.0283955428749323	0.197495341300964\\
-0.130661889910698	0.150791868567467\\
-0.191444024443626	0.0562130361795425\\
-0.191444024443626	-0.0562130361795425\\
-0.130661889910698	-0.150791868567467\\
-0.0283955428749323	-0.197495341300964\\
0.0828861892223358	-0.181495442986488\\
0.167852148413658	-0.107872024178505\\
0.199526235461235	-2.22044604925031e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.158489316701889	0\\
0.133329704403877	0.0856857970356941\\
0.0658388435840607	0.144166961312294\\
-0.0225553810596466	0.156876131892204\\
-0.103788435459137	0.119778238236904\\
-0.152069389820099	0.0446516014635563\\
-0.152069389820099	-0.0446516014635563\\
-0.103788435459137	-0.119778238236904\\
-0.0225553810596466	-0.156876131892204\\
0.0658388435840607	-0.144166961312294\\
0.133329704403877	-0.0856857970356941\\
0.158489316701889	-2.22044604925031e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.125892534852028	0\\
0.105907544493675	0.0680626481771469\\
0.0522976517677307	0.114515885710716\\
-0.0179163757711649	0.124611139297485\\
-0.082442082464695	0.095143236219883\\
-0.120793007314205	0.0354680269956589\\
-0.120793007314205	-0.0354680269956589\\
-0.082442082464695	-0.095143236219883\\
-0.0179163757711649	-0.124611139297485\\
0.0522976517677307	-0.114515885710716\\
0.105907544493675	-0.0680626481771469\\
0.125892534852028	-1.11022302462516e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.100000001490116	0\\
0.084125354886055	0.054064080119133\\
0.0415415018796921	0.0909631997346878\\
-0.0142314834520221	0.098982147872448\\
-0.0654860734939575	0.0755749568343163\\
-0.095949299633503	0.0281732548028231\\
-0.095949299633503	-0.0281732548028231\\
-0.0654860734939575	-0.0755749568343163\\
-0.0142314834520221	-0.098982147872448\\
0.0415415018796921	-0.0909631997346878\\
0.084125354886055	-0.054064080119133\\
0.100000001490116	-1.11022302462516e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.794328212738037	0\\
0.630957365036011	0\\
0.501187205314636	0\\
0.398107171058655	0\\
0.31622776389122	0\\
0.251188635826111	0\\
0.199526235461235	0\\
0.158489316701889	0\\
0.125892534852028	0\\
0.100000001490116	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.841253519058228	0.540640830993652\\
0.668231427669525	0.429446280002594\\
0.530795097351074	0.341121286153793\\
0.421625524759293	0.27096226811409\\
0.334909051656723	0.215232983231544\\
0.266027718782425	0.170965641736984\\
0.211313337087631	0.135802835226059\\
0.167852148413658	0.107872024178505\\
0.133329704403877	0.0856857970356941\\
0.105907544493675	0.0680626481771469\\
0.084125354886055	0.054064080119133\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.415415018796921	0.909631967544556\\
0.329975873231888	0.722546398639679\\
0.262109160423279	0.573938965797424\\
0.208200708031654	0.455895930528641\\
0.16537968814373	0.362131029367447\\
0.131365761160851	0.287650883197784\\
0.104347534477711	0.228489220142365\\
0.0828861892223358	0.181495442986488\\
0.0658388435840607	0.144166961312294\\
0.0522976517677307	0.114515885710716\\
0.0415415018796921	0.0909631997346878\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.142314836382866	0.989821434020996\\
-0.113044694066048	0.786243140697479\\
-0.0897945910692215	0.624535083770752\\
-0.07132638245821	0.49608588218689\\
-0.0566565580666065	0.394055008888245\\
-0.0450039021670818	0.313009023666382\\
-0.0357478708028793	0.248631909489632\\
-0.0283955428749323	0.197495341300964\\
-0.0225553810596466	0.156876131892204\\
-0.0179163757711649	0.124611139297485\\
-0.0142314834520221	0.098982147872448\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.654860734939575	0.755749583244324\\
-0.520174384117126	0.600313246250153\\
-0.413189202547073	0.476845741271973\\
-0.328207850456238	0.378772050142288\\
-0.260704755783081	0.300869315862656\\
-0.207085147500038	0.238988995552063\\
-0.164493575692177	0.189835712313652\\
-0.130661889910698	0.150791868567467\\
-0.103788435459137	0.119778238236904\\
-0.082442082464695	0.095143236219883\\
-0.0654860734939575	0.0755749568343163\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.959492981433868	0.281732559204102\\
-0.762152373790741	0.223788127303123\\
-0.605399131774902	0.177761226892471\\
-0.480885624885559	0.141200765967369\\
-0.381981045007706	0.112159751355648\\
-0.303418308496475	0.0890916585922241\\
-0.241013735532761	0.0707680210471153\\
-0.191444024443626	0.0562130361795425\\
-0.152069389820099	0.0446516014635563\\
-0.120793007314205	0.0354680269956589\\
-0.095949299633503	0.0281732548028231\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.959492981433868	-0.281732559204102\\
-0.762152373790741	-0.223788127303123\\
-0.605399131774902	-0.177761226892471\\
-0.480885624885559	-0.141200765967369\\
-0.381981045007706	-0.112159751355648\\
-0.303418308496475	-0.0890916585922241\\
-0.241013735532761	-0.0707680210471153\\
-0.191444024443626	-0.0562130361795425\\
-0.152069389820099	-0.0446516014635563\\
-0.120793007314205	-0.0354680269956589\\
-0.095949299633503	-0.0281732548028231\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.654860734939575	-0.755749583244324\\
-0.520174384117126	-0.600313246250153\\
-0.413189202547073	-0.476845741271973\\
-0.328207850456238	-0.378772050142288\\
-0.260704755783081	-0.300869315862656\\
-0.207085147500038	-0.238988995552063\\
-0.164493575692177	-0.189835712313652\\
-0.130661889910698	-0.150791868567467\\
-0.103788435459137	-0.119778238236904\\
-0.082442082464695	-0.095143236219883\\
-0.0654860734939575	-0.0755749568343163\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.142314836382866	-0.989821434020996\\
-0.113044694066048	-0.786243140697479\\
-0.0897945910692215	-0.624535083770752\\
-0.07132638245821	-0.49608588218689\\
-0.0566565580666065	-0.394055008888245\\
-0.0450039021670818	-0.313009023666382\\
-0.0357478708028793	-0.248631909489632\\
-0.0283955428749323	-0.197495341300964\\
-0.0225553810596466	-0.156876131892204\\
-0.0179163757711649	-0.124611139297485\\
-0.0142314834520221	-0.098982147872448\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.415415018796921	-0.909631967544556\\
0.329975873231888	-0.722546398639679\\
0.262109160423279	-0.573938965797424\\
0.208200708031654	-0.455895930528641\\
0.16537968814373	-0.362131029367447\\
0.131365761160851	-0.287650883197784\\
0.104347534477711	-0.228489220142365\\
0.0828861892223358	-0.181495442986488\\
0.0658388435840607	-0.144166961312294\\
0.0522976517677307	-0.114515885710716\\
0.0415415018796921	-0.0909631997346878\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.841253519058228	-0.540640830993652\\
0.668231427669525	-0.429446280002594\\
0.530795097351074	-0.341121286153793\\
0.421625524759293	-0.27096226811409\\
0.334909051656723	-0.215232983231544\\
0.266027718782425	-0.170965641736984\\
0.211313337087631	-0.135802835226059\\
0.167852148413658	-0.107872024178505\\
0.133329704403877	-0.0856857970356941\\
0.105907544493675	-0.0680626481771469\\
0.084125354886055	-0.054064080119133\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-1.11022302462516e-15\\
0.794328212738037	-8.88178419700125e-16\\
0.630957365036011	-6.66133814775094e-16\\
0.501187205314636	-5.55111512312578e-16\\
0.398107171058655	-4.44089209850063e-16\\
0.31622776389122	-3.33066907387547e-16\\
0.251188635826111	-3.33066907387547e-16\\
0.199526235461235	-2.22044604925031e-16\\
0.158489316701889	-2.22044604925031e-16\\
0.125892534852028	-1.11022302462516e-16\\
0.100000001490116	-1.11022302462516e-16\\
};
\addplot [color=red,mark size=3.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
};

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.928329110145569	0.244088590145111\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
0.856658220291138	0.488177180290222\\
0.837310075759888	0.478587985038757\\
0.841253519058228	0.540640830993652\\
0.878119349479675	0.490570783615112\\
0.856658220291138	0.488177180290222\\
}--cycle;

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.924503326416016	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
0.849006652832031	0\\
0.852756500244141	-0.0212661027908325\\
0.794328212738037	0\\
0.85275661945343	0.0212662220001221\\
0.849006652832031	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/warp-sphere.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.744in,
height=3.744in,
at={(1.427in,0.505in)},
scale only axis,
xmin=-0.884468078613281,
xmax=0.884468078613281,
ymin=-0.884468078613281,
ymax=0.884468078613281,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.247392252087593	-0.80057817697525\\
-0.439636498689651	-0.728407025337219\\
-0.611042857170105	-0.603336870670319\\
-0.746869444847107	-0.431725084781647\\
-0.834282100200653	-0.225230813026428\\
-0.864468097686768	-1.11022302462516e-16\\
-0.834282100200653	0.225230813026428\\
-0.746869444847107	0.431725084781647\\
-0.611042857170105	0.603336870670319\\
-0.439636498689651	0.728407025337219\\
-0.247392252087593	0.80057817697525\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.225090146064758	-0.820482492446899\\
-0.407884210348129	-0.761223971843719\\
-0.577046990394592	-0.641792297363281\\
-0.715453326702118	-0.465842485427856\\
-0.806649804115295	-0.245298609137535\\
-0.838539302349091	-1.11022302462516e-16\\
-0.806649804115295	0.245298609137535\\
-0.715453326702118	0.465842485427856\\
-0.577046990394592	0.641792297363281\\
-0.407884210348129	0.761223971843719\\
-0.225090146064758	0.820482492446899\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.186441347002983	-0.838229298591614\\
-0.343889534473419	-0.791593730449677\\
-0.494696944952011	-0.678625822067261\\
-0.62191241979599	-0.499453186988831\\
-0.707693994045258	-0.265438169240952\\
-0.738067030906677	-1.11022302462516e-16\\
-0.707693994045258	0.265438169240952\\
-0.62191241979599	0.499453186988831\\
-0.494696944952011	0.678625822067261\\
-0.343889534473419	0.791593730449677\\
-0.186441347002983	0.838229298591614\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.133410394191742	-0.852292358875275\\
-0.249610885977745	-0.816441774368286\\
-0.364085704088211	-0.709697186946869\\
-0.463166803121567	-0.528544187545776\\
-0.531320929527283	-0.283173799514771\\
-0.555717945098877	-1.11022302462516e-16\\
-0.531320929527283	0.283173799514771\\
-0.463166803121567	0.528544187545776\\
-0.364085704088211	0.709697186946869\\
-0.249610885977745	0.816441774368286\\
-0.133410394191742	0.852292358875275\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.0696001499891281	-0.86134272813797\\
-0.131437569856644	-0.83281421661377\\
-0.193496108055115	-0.730648696422577\\
-0.24814710021019	-0.54855477809906\\
-0.286256223917007	-0.295541167259216\\
-0.300002038478851	-1.11022302462516e-16\\
-0.286256223917007	0.295541167259216\\
-0.24814710021019	0.54855477809906\\
-0.193496108055115	0.730648696422577\\
-0.131437569856644	0.83281421661377\\
-0.0696001499891281	0.86134272813797\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-0.864468097686768\\
0	-0.838539302349091\\
0	-0.738067030906677\\
0	-0.555717945098877\\
0	-0.300002038478851\\
0	-1.11022302462516e-16\\
0	0.300002038478851\\
0	0.555717945098877\\
0	0.738067030906677\\
0	0.838539302349091\\
0	0.864468097686768\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0696001499891281	-0.86134272813797\\
0.131437569856644	-0.83281421661377\\
0.193496108055115	-0.730648696422577\\
0.24814710021019	-0.54855477809906\\
0.286256223917007	-0.295541167259216\\
0.300002038478851	-1.11022302462516e-16\\
0.286256223917007	0.295541167259216\\
0.24814710021019	0.54855477809906\\
0.193496108055115	0.730648696422577\\
0.131437569856644	0.83281421661377\\
0.0696001499891281	0.86134272813797\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.133410394191742	-0.852292358875275\\
0.249610885977745	-0.816441774368286\\
0.364085704088211	-0.709697186946869\\
0.463166803121567	-0.528544187545776\\
0.531320929527283	-0.283173799514771\\
0.555717945098877	-1.11022302462516e-16\\
0.531320929527283	0.283173799514771\\
0.463166803121567	0.528544187545776\\
0.364085704088211	0.709697186946869\\
0.249610885977745	0.816441774368286\\
0.133410394191742	0.852292358875275\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.186441347002983	-0.838229298591614\\
0.343889534473419	-0.791593730449677\\
0.494696944952011	-0.678625822067261\\
0.62191241979599	-0.499453186988831\\
0.707693994045258	-0.265438169240952\\
0.738067030906677	-1.11022302462516e-16\\
0.707693994045258	0.265438169240952\\
0.62191241979599	0.499453186988831\\
0.494696944952011	0.678625822067261\\
0.343889534473419	0.791593730449677\\
0.186441347002983	0.838229298591614\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.225090146064758	-0.820482492446899\\
0.407884210348129	-0.761223971843719\\
0.577046990394592	-0.641792297363281\\
0.715453326702118	-0.465842485427856\\
0.806649804115295	-0.245298609137535\\
0.838539302349091	-1.11022302462516e-16\\
0.806649804115295	0.245298609137535\\
0.715453326702118	0.465842485427856\\
0.577046990394592	0.641792297363281\\
0.407884210348129	0.761223971843719\\
0.225090146064758	0.820482492446899\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.247392252087593	-0.80057817697525\\
0.439636498689651	-0.728407025337219\\
0.611042857170105	-0.603336870670319\\
0.746869444847107	-0.431725084781647\\
0.834282100200653	-0.225230813026428\\
0.864468097686768	-1.11022302462516e-16\\
0.834282100200653	0.225230813026428\\
0.746869444847107	0.431725084781647\\
0.611042857170105	0.603336870670319\\
0.439636498689651	0.728407025337219\\
0.247392252087593	0.80057817697525\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.247392252087593	-0.80057817697525\\
-0.225090146064758	-0.820482492446899\\
-0.186441347002983	-0.838229298591614\\
-0.133410394191742	-0.852292358875275\\
-0.0696001499891281	-0.86134272813797\\
0	-0.864468097686768\\
0.0696001499891281	-0.86134272813797\\
0.133410394191742	-0.852292358875275\\
0.186441347002983	-0.838229298591614\\
0.225090146064758	-0.820482492446899\\
0.247392252087593	-0.80057817697525\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.439636498689651	-0.728407025337219\\
-0.407884210348129	-0.761223971843719\\
-0.343889534473419	-0.791593730449677\\
-0.249610885977745	-0.816441774368286\\
-0.131437569856644	-0.83281421661377\\
0	-0.838539302349091\\
0.131437569856644	-0.83281421661377\\
0.249610885977745	-0.816441774368286\\
0.343889534473419	-0.791593730449677\\
0.407884210348129	-0.761223971843719\\
0.439636498689651	-0.728407025337219\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.611042857170105	-0.603336870670319\\
-0.577046990394592	-0.641792297363281\\
-0.494696944952011	-0.678625822067261\\
-0.364085704088211	-0.709697186946869\\
-0.193496108055115	-0.730648696422577\\
0	-0.738067030906677\\
0.193496108055115	-0.730648696422577\\
0.364085704088211	-0.709697186946869\\
0.494696944952011	-0.678625822067261\\
0.577046990394592	-0.641792297363281\\
0.611042857170105	-0.603336870670319\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.746869444847107	-0.431725084781647\\
-0.715453326702118	-0.465842485427856\\
-0.62191241979599	-0.499453186988831\\
-0.463166803121567	-0.528544187545776\\
-0.24814710021019	-0.54855477809906\\
0	-0.555717945098877\\
0.24814710021019	-0.54855477809906\\
0.463166803121567	-0.528544187545776\\
0.62191241979599	-0.499453186988831\\
0.715453326702118	-0.465842485427856\\
0.746869444847107	-0.431725084781647\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.834282100200653	-0.225230813026428\\
-0.806649804115295	-0.245298609137535\\
-0.707693994045258	-0.265438169240952\\
-0.531320929527283	-0.283173799514771\\
-0.286256223917007	-0.295541167259216\\
0	-0.300002038478851\\
0.286256223917007	-0.295541167259216\\
0.531320929527283	-0.283173799514771\\
0.707693994045258	-0.265438169240952\\
0.806649804115295	-0.245298609137535\\
0.834282100200653	-0.225230813026428\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.864468097686768	-1.11022302462516e-16\\
-0.838539302349091	-1.11022302462516e-16\\
-0.738067030906677	-1.11022302462516e-16\\
-0.555717945098877	-1.11022302462516e-16\\
-0.300002038478851	-1.11022302462516e-16\\
0	-1.11022302462516e-16\\
0.300002038478851	-1.11022302462516e-16\\
0.555717945098877	-1.11022302462516e-16\\
0.738067030906677	-1.11022302462516e-16\\
0.838539302349091	-1.11022302462516e-16\\
0.864468097686768	-1.11022302462516e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.834282100200653	0.225230813026428\\
-0.806649804115295	0.245298609137535\\
-0.707693994045258	0.265438169240952\\
-0.531320929527283	0.283173799514771\\
-0.286256223917007	0.295541167259216\\
0	0.300002038478851\\
0.286256223917007	0.295541167259216\\
0.531320929527283	0.283173799514771\\
0.707693994045258	0.265438169240952\\
0.806649804115295	0.245298609137535\\
0.834282100200653	0.225230813026428\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.746869444847107	0.431725084781647\\
-0.715453326702118	0.465842485427856\\
-0.62191241979599	0.499453186988831\\
-0.463166803121567	0.528544187545776\\
-0.24814710021019	0.54855477809906\\
0	0.555717945098877\\
0.24814710021019	0.54855477809906\\
0.463166803121567	0.528544187545776\\
0.62191241979599	0.499453186988831\\
0.715453326702118	0.465842485427856\\
0.746869444847107	0.431725084781647\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.611042857170105	0.603336870670319\\
-0.577046990394592	0.641792297363281\\
-0.494696944952011	0.678625822067261\\
-0.364085704088211	0.709697186946869\\
-0.193496108055115	0.730648696422577\\
0	0.738067030906677\\
0.193496108055115	0.730648696422577\\
0.364085704088211	0.709697186946869\\
0.494696944952011	0.678625822067261\\
0.577046990394592	0.641792297363281\\
0.611042857170105	0.603336870670319\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.439636498689651	0.728407025337219\\
-0.407884210348129	0.761223971843719\\
-0.343889534473419	0.791593730449677\\
-0.249610885977745	0.816441774368286\\
-0.131437569856644	0.83281421661377\\
0	0.838539302349091\\
0.131437569856644	0.83281421661377\\
0.249610885977745	0.816441774368286\\
0.343889534473419	0.791593730449677\\
0.407884210348129	0.761223971843719\\
0.439636498689651	0.728407025337219\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.247392252087593	0.80057817697525\\
-0.225090146064758	0.820482492446899\\
-0.186441347002983	0.838229298591614\\
-0.133410394191742	0.852292358875275\\
-0.0696001499891281	0.86134272813797\\
0	0.864468097686768\\
0.0696001499891281	0.86134272813797\\
0.133410394191742	0.852292358875275\\
0.186441347002983	0.838229298591614\\
0.225090146064758	0.820482492446899\\
0.247392252087593	0.80057817697525\\
};
\addplot [color=red,mark size=3.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-1.11022302462516e-16\\
};

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.12396365404129\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0.247927308082581\\
-0.0202535390853882	0.244356155395508\\
0	0.300002098083496\\
0.0202535390853882	0.244356155395508\\
0	0.247927308082581\\
}--cycle;

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.12396365404129	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.247927308082581	0\\
0.244356155395508	-0.0202535390853882\\
0.300002098083496	0\\
0.244356155395508	0.0202535390853882\\
0.247927308082581	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%
